Users' Mental Models of Generative AI Chatbot Ecosystems

The capability of GenAI-based chatbots, such as ChatGPT and Gemini, has expanded quickly in recent years, turning them into GenAI Chatbot Ecosystems. Yet, users' understanding of how such ecosystems work remains unknown. In this paper, we investigate users' mental models of how GenAI Chatbot Ecosystems work. This is an important question because users' mental models guide their behaviors, including making decisions that impact their privacy. Through 21 semi-structured interviews, we uncovered users' four mental models towards first-party (e.g., Google Gemini) and third-party (e.g., ChatGPT) GenAI Chatbot Ecosystems. These mental models centered around the role of the chatbot in the entire ecosystem. We further found that participants held a more consistent and simpler mental model towards third-party ecosystems than the first-party ones, resulting in higher trust and fewer concerns towards the third-party ecosystems. We discuss the design and policy implications based on our results.

==> figures/label.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=0.078]
\draw[-] (-5,0) -- (105,0) ; %edit here for the axis
\foreach \x in {0,15,30,45,55,70,85,100} % edit here for the vertical lines
\draw[densely dotted, shift={(\x,0)},color=black] (0pt,300pt) -- (0pt,0pt);
\foreach \x in {0,15,30,45,55,70,85,100} % edit here for the numbers
\draw[shift={(\x,0)},color=black] (0pt,0pt) -- (0pt,-0pt) node[below] % xlabel and bottom half color
{\small$\x\%$};
\draw (0,0) circle[radius=20pt];
\fill (0,0) circle[radius=20pt];
\draw (100,0) circle[radius=20pt];
\fill (100,0) circle[radius=20pt];
\fontfamily{ptm}{
% \node[align=center,font=\small] at (103,5) {all};
% \node[align=center,font=\small] at (-5,5) {none};
\node[align=center,font=\small] at (8,5.2) {a few};
\node[align=center,font=\small] at (22.5,4.9) {some};
\node[align=center,font=\small] at (37.5,4.5) {many};
\node[align=center,font=\small] at (50,5) {about\\half};
\node[align=center,font=\small] at (62.5,4.9) {majority};
\node[align=center,font=\small] at (78,5) {most};
\node[align=center,font=\small] at (92.5,5) {almost\\all};
}
\end{tikzpicture}
 \caption{Terminology used to present relative frequency of themes.}
    \label{fig:terminology}
\end{figure}

